Uncertainty in Action: Confidence Elicitation in Embodied Agents

Expressing confidence is challenging for embodied agents navigating dynamic multimodal environments, where uncertainty arises from both perception and decision-making processes. We present the first work investigating embodied confidence elicitation in open-ended multimodal environments. We introduce Elicitation Policies, which structure confidence assessment across inductive, deductive, and abductive reasoning, along with Execution Policies, which enhance confidence calibration through scenario reinterpretation, action sampling, and hypothetical reasoning. Evaluating agents in calibration and failure prediction tasks within the Minecraft environment, we show that structured reasoning approaches, such as Chain-of-Thoughts, improve confidence calibration. However, our findings also reveal persistent challenges in distinguishing uncertainty, particularly under abductive settings, underscoring the need for more sophisticated embodied confidence elicitation methods.

==> tables/aggreation_ablation.tex <==
\begin{figure}[tp!]
    \centering
    \begin{subfigure}[b]{0.8\columnwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                width=8.5cm, height=2cm, 
                xmin=0, xmax=1, ymin=0, ymax=1,
                legend style={at={(0.5,1.1)}, anchor=north, legend columns=-1, font=\scriptsize \color{CustomDarkGray}, draw=none}, 
            ]
                \addlegendimage{area legend, color=CustomRed, fill}
                \addlegendentry{ECE~~~}
                
                \addlegendimage{area legend, color=CustomOrange, fill}
                \addlegendentry{AUROC~~~}
                
                \addlegendimage{area legend, color=CustomPeach, fill}
                \addlegendentry{PR-P~~~}
                
                \addlegendimage{area legend, color=CustomLightOrange, fill}
                \addlegendentry{PR-N}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \begin{subfigure}[b]{\columnwidth}
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                ymin=0, ymax=1.0,
                xmin=1, xmax=2,
                 height=3.5cm,
                bar width=8pt,  
                ylabel={Confidence Scores},
                ylabel style={CustomDarkGray, font=\small},
                axis x line*=bottom, 
                axis y line*=left,
                axis line style={gray!60},
                xtick={1.15, 1.50, 1.85},
                xtick style={draw=none},
                xticklabels={Temporal Aggregation, Reasoning Confidence, Perception Confidence},   
                xticklabel style={text width=1.6cm, align=center, font=\small, CustomDarkGray},  
                yticklabel style={font=\small, gray},  
                x=180pt,
                grid=major,
                major y grid style={gray!60, dashed, dash pattern=on 1pt off 1pt},
                major x grid style={transparent},
                nodes near coords,
                every node near coord/.append style={font=\small, rotate=90, anchor=west, gray, 
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/fixed zerofill},
            ]
                % AUROC values per aggregation method
                \addplot[ybar, bar shift=-11.8pt] [fill=CustomRed, draw opacity=0] coordinates {(1.15,0.18) (1.5,0.26) (1.85,0.22)};
                \addplot[ybar, bar shift=-3.9pt] [fill=CustomOrange, draw opacity=0] coordinates {(1.15,0.76) (1.5,0.71) (1.85,0.79)};
                \addplot[ybar, bar shift=3.9pt] [fill=CustomPeach, draw opacity=0] coordinates {(1.15,0.82) (1.5,0.78) (1.85,0.85)};
                \addplot[ybar, bar shift=11.8pt] [fill=CustomLightOrange, draw opacity=0] coordinates {(1.15,0.80) (1.5,0.72) (1.85,0.81)};   
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \vspace{-0.9cm}
    \caption{\textbf{Comparison of Aggregation Methods for Vanilla Elicitation without Execution Policies.} Temporal aggregation provides a holistic score, while separate aggregation evaluates confidence in reasoning and perception separately respectively.}
    \label{fig:aggregation_methods}
    \vspace{-0.5cm}
\end{figure}
